Safe Linear-Quadratic Dual Control with Almost Sure Performance Guarantee

This paper considers the linear-quadratic dual control problem where the system parameters need to be identified and the control objective needs to be optimized in the meantime. Contrary to existing works on data-driven linear-quadratic regulation, which typically provide error or regret bounds within a certain probability, we propose an online algorithm that guarantees the asymptotic optimality of the controller in the almost sure sense. Our dual control strategy consists of two parts: a switched controller with time-decaying exploration noise and Markov parameter inference based on the cross-correlation between the exploration noise and system output. Central to the almost sure performance guarantee is a safe switched control strategy that falls back to a known conservative but stable controller when the actual state deviates significantly from the target state. We prove that this switching strategy rules out any potential destabilizing controllers from being applied, while the performance gap between our switching strategy and the optimal linear state feedback is exponentially small. Under our dual control scheme, the parameter inference error scales as $O(T^{-1/4+\epsilon})$, while the suboptimality gap of control performance scales as $O(T^{-1/2+\epsilon})$, where $T$ is the number of time steps, and $\epsilon$ is an arbitrarily small positive number. Simulation results on an industrial process example are provided to illustrate the effectiveness of our proposed strategy.

==> figures/Ahat.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={3}, xmax={17}, xtick={{1,3,5,7,9,11,13,15,17}}, xticklabels={{$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$,$10^6$,$10^7$,$10^8$}}, xtick align={inside}, xticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\left\| \hat{A}_k - A \right\|$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.01}, ymax={30}, ytick={{0.01,0.1,1.0,10.0}}, yticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, mark={none}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
            (1,1.6052845278933547)
            (2,1.6052845278933547)
            (3,1.6052845278933547)
            (4,3.5952956184752325)
            (5,1.7456984031384533)
            (6,1.1891890620410606)
            (7,0.9445497165532565)
            (8,1.1666428142718765)
            (9,0.790921584055936)
            (10,0.6339370073021545)
            (11,0.3970815433924204)
            (12,0.26586427582792765)
            (13,0.19272624122558257)
            (14,0.14067588913769033)
            (15,0.0745915211024641)
            (16,0.042187048538276345)
            (17,0.026224229671230614)
            (17,0.013944189652561757)
            (16,0.026406706953628713)
            (15,0.050451540921658745)
            (14,0.07364424741571768)
            (13,0.10546131123543331)
            (12,0.20781812504252564)
            (11,0.35192213666406924)
            (10,0.307361453461312)
            (9,0.4158520639308074)
            (8,0.5252455458941411)
            (7,0.5718188533740498)
            (6,0.7200078063875995)
            (5,1.0291527151020448)
            (4,2.768563241135611)
            (3,1.6052845278933547)
            (2,1.6052845278933547)
            (1,1.6052845278933547)
            (1,1.6052845278933547)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, mark={none}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
            (1,1.6052845278933547)
            (2,1.6052845278933547)
            (3,1.6052845278933547)
            (4,3.5952956184752325)
            (5,1.7456984031384533)
            (6,1.1891890620410606)
            (7,0.9445497165532565)
            (8,1.1666428142718765)
            (9,0.790921584055936)
            (10,0.6339370073021545)
            (11,0.3970815433924204)
            (12,0.26586427582792765)
            (13,0.19272624122558257)
            (14,0.14067588913769033)
            (15,0.0745915211024641)
            (16,0.042187048538276345)
            (17,0.026224229671230614)
            (17,0.04327349148533246)
            (16,0.09225726078832251)
            (15,0.12132181960164848)
            (14,0.2421885561911647)
            (13,0.26918769630906514)
            (12,0.46653030231092385)
            (11,1.0873096293716773)
            (10,1.629017132078697)
            (9,1.6562179800109071)
            (8,2.5379879380098447)
            (7,3.0796145522539766)
            (6,2.272881606145668)
            (5,2.607513591367999)
            (4,6.205826585548142)
            (3,1.6052845278933547)
            (2,1.6052845278933547)
            (1,1.6052845278933547)
            (1,1.6052845278933547)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={d89ea7b3-972c-43b6-a8ac-6e1e830335f5}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (1,1.6052845278933547)
            (2,1.6052845278933547)
            (3,1.6052845278933547)
            (4,3.5952956184752325)
            (5,1.7456984031384533)
            (6,1.1891890620410606)
            (7,0.9445497165532565)
            (8,1.1666428142718765)
            (9,0.790921584055936)
            (10,0.6339370073021545)
            (11,0.3970815433924204)
            (12,0.26586427582792765)
            (13,0.19272624122558257)
            (14,0.14067588913769033)
            (15,0.0745915211024641)
            (16,0.042187048538276345)
            (17,0.026224229671230614)
        }
        ;
    \addlegendentry {$\beta = 0$}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.5}, mark={none}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
            (1,1.6052845278933547)
            (2,1.6052845278933547)
            (3,1.6052845278933547)
            (4,3.0925139690248002)
            (5,1.5706857848926474)
            (6,1.2590768141274131)
            (7,1.1097572641046916)
            (8,0.9341870643080354)
            (9,0.8603423586760983)
            (10,0.7953055367102321)
            (11,0.6673559669977338)
            (12,0.6374674329390027)
            (13,0.6205286435505226)
            (14,0.6756663102136438)
            (15,0.4774627840202221)
            (16,0.440828950021397)
            (17,0.39621375919423907)
            (17,0.19688396791881504)
            (16,0.3299511204045174)
            (15,0.3210979408815705)
            (14,0.42624942190671833)
            (13,0.31164270289692914)
            (12,0.38326359193686993)
            (11,0.4516642402521492)
            (10,0.49803442739759435)
            (9,0.6899019958362751)
            (8,0.7509078995912228)
            (7,0.8670437575139444)
            (6,0.9595201332910812)
            (5,1.230919603375222)
            (4,2.3986243083553846)
            (3,1.6052845278933547)
            (2,1.6052845278933547)
            (1,1.6052845278933547)
            (1,1.6052845278933547)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.5}, mark={none}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
            (1,1.6052845278933547)
            (2,1.6052845278933547)
            (3,1.6052845278933547)
            (4,3.0925139690248002)
            (5,1.5706857848926474)
            (6,1.2590768141274131)
            (7,1.1097572641046916)
            (8,0.9341870643080354)
            (9,0.8603423586760983)
            (10,0.7953055367102321)
            (11,0.6673559669977338)
            (12,0.6374674329390027)
            (13,0.6205286435505226)
            (14,0.6756663102136438)
            (15,0.4774627840202221)
            (16,0.440828950021397)
            (17,0.39621375919423907)
            (17,0.6517252832198465)
            (16,0.7451013203449182)
            (15,0.7185186912067305)
            (14,0.8368869898707008)
            (13,0.8662106939699051)
            (12,0.9110855800143248)
            (11,0.9064460755122601)
            (10,1.0270439851022235)
            (9,1.0815242424317388)
            (8,1.2745315441255314)
            (7,1.438501846696844)
            (6,1.6367674793470735)
            (5,2.048941228450064)
            (4,5.719604956438873)
            (3,1.6052845278933547)
            (2,1.6052845278933547)
            (1,1.6052845278933547)
            (1,1.6052845278933547)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={6292e01e-fa01-46ab-b8bd-3d8cdf2321af}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (1,1.6052845278933547)
            (2,1.6052845278933547)
            (3,1.6052845278933547)
            (4,3.0925139690248002)
            (5,1.5706857848926474)
            (6,1.2590768141274131)
            (7,1.1097572641046916)
            (8,0.9341870643080354)
            (9,0.8603423586760983)
            (10,0.7953055367102321)
            (11,0.6673559669977338)
            (12,0.6374674329390027)
            (13,0.6205286435505226)
            (14,0.6756663102136438)
            (15,0.4774627840202221)
            (16,0.440828950021397)
            (17,0.39621375919423907)
        }
        ;
    \addlegendentry {$\beta = 1/4$}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.5}, mark={none}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
            (1,1.6052845278933547)
            (2,1.6052845278933547)
            (3,1.6052845278933547)
            (4,3.026522731522175)
            (5,1.90258014193631)
            (6,1.822405622974913)
            (7,1.9877122807010914)
            (8,2.8407818115625574)
            (9,3.3945899572011884)
            (10,3.9913201798070697)
            (11,5.1519289928748195)
            (12,6.848096195518542)
            (13,7.732406439790637)
            (14,7.00228981685154)
            (15,7.334993341682823)
            (16,8.225302194017408)
            (17,8.24073048894122)
            (17,3.4200192782501704)
            (16,3.1008686601609803)
            (15,2.359545358525386)
            (14,1.9013878467688725)
            (13,2.592613364491477)
            (12,2.592045901266438)
            (11,2.345002378802554)
            (10,2.5865585604116736)
            (9,1.941796294484477)
            (8,1.6725782432664333)
            (7,1.645486450105665)
            (6,1.3809588219481386)
            (5,1.3983379650762444)
            (4,2.389213915659718)
            (3,1.6052845278933547)
            (2,1.6052845278933547)
            (1,1.6052845278933547)
            (1,1.6052845278933547)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.5}, mark={none}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
            (1,1.6052845278933547)
            (2,1.6052845278933547)
            (3,1.6052845278933547)
            (4,3.026522731522175)
            (5,1.90258014193631)
            (6,1.822405622974913)
            (7,1.9877122807010914)
            (8,2.8407818115625574)
            (9,3.3945899572011884)
            (10,3.9913201798070697)
            (11,5.1519289928748195)
            (12,6.848096195518542)
            (13,7.732406439790637)
            (14,7.00228981685154)
            (15,7.334993341682823)
            (16,8.225302194017408)
            (17,8.24073048894122)
            (17,2669.6682168501425)
            (16,739.590659876982)
            (15,69.83735153961617)
            (14,125.57293714326104)
            (13,39.588834261887705)
            (12,522.7803972152753)
            (11,46.266553620005475)
            (10,81.42469744090585)
            (9,7.309076571428328)
            (8,8.820727519555605)
            (7,4.607760690821229)
            (6,2.5760242445992794)
            (5,2.386853792911701)
            (4,5.56988903032897)
            (3,1.6052845278933547)
            (2,1.6052845278933547)
            (1,1.6052845278933547)
            (1,1.6052845278933547)
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={990e8a3d-fee7-4721-8af8-cf367b58569d}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (1,1.6052845278933547)
            (2,1.6052845278933547)
            (3,1.6052845278933547)
            (4,3.026522731522175)
            (5,1.90258014193631)
            (6,1.822405622974913)
            (7,1.9877122807010914)
            (8,2.8407818115625574)
            (9,3.3945899572011884)
            (10,3.9913201798070697)
            (11,5.1519289928748195)
            (12,6.848096195518542)
            (13,7.732406439790637)
            (14,7.00228981685154)
            (15,7.334993341682823)
            (16,8.225302194017408)
            (17,8.24073048894122)
        }
        ;
    \addlegendentry {$\beta = 1/2$}
\end{axis}
\end{tikzpicture}


==> figures/Ahat_ce.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={3}, xmax={17}, xtick={{1,3,5,7,9,11,13,15,17}}, xticklabels={{$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$,$10^6$,$10^7$,$10^8$}}, xtick align={inside}, xticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\left\| \hat{A}_k - A \right\|$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.1}, ymax={30}, ytick={{0.01,0.1,1.0,10.0}}, yticklabels={{$10^{-2}$,$10^{-1}$,$10^0$,$10^1$}}, ytick align={inside}, yticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1,1.6052845278933547)
            (2,1.6052845278933547)
            (3,1.6052845278933547)
            (4,3.313039527683779)
            (5,4.743303063722912)
            (6,3.5047837959476444)
            (7,2.1920706797129514)
            (8,1.6836710303468387)
            (9,1.3006770945214976)
            (10,1.2248809232952569)
            (11,1.273107790147559)
            (12,0.8257443569301175)
            (13,0.8208172267277631)
            (14,0.7260834830690214)
            (15,0.6199937863822914)
            (16,0.6553428534023942)
            (17,0.6000615089811892)
            (17,0.274744077870702)
            (16,0.3622602422369852)
            (15,0.3637667465025802)
            (14,0.3638030739174502)
            (13,0.4463056952342588)
            (12,0.47150269168037906)
            (11,0.5836739281681768)
            (10,0.6603594161926062)
            (9,0.7639094462273152)
            (8,0.8397104041950189)
            (7,1.3339533142382503)
            (6,1.3580856481705204)
            (5,1.6618172032179896)
            (4,2.135325828098762)
            (3,1.6052845278933547)
            (2,1.6052845278933547)
            (1,1.6052845278933547)
            (1,1.6052845278933547)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1,1.6052845278933547)
            (2,1.6052845278933547)
            (3,1.6052845278933547)
            (4,3.313039527683779)
            (5,4.743303063722912)
            (6,3.5047837959476444)
            (7,2.1920706797129514)
            (8,1.6836710303468387)
            (9,1.3006770945214976)
            (10,1.2248809232952569)
            (11,1.273107790147559)
            (12,0.8257443569301175)
            (13,0.8208172267277631)
            (14,0.7260834830690214)
            (15,0.6199937863822914)
            (16,0.6553428534023942)
            (17,0.6000615089811892)
            (17,1.0e8)
            (16,1.0e8)
            (15,1.0e8)
            (14,1.0e8)
            (13,1.0e8)
            (12,1.0e8)
            (11,1.0e8)
            (10,1.0e8)
            (9,1.0e8)
            (8,1.0e8)
            (7,1.0e8)
            (6,1.0e8)
            (5,1.7008977998471078e8)
            (4,6.858556090662421)
            (3,1.6052845278933547)
            (2,1.6052845278933547)
            (1,1.6052845278933547)
            (1,1.6052845278933547)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={157f3464-04ec-4201-b0b5-027d7bf044c4}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.6052845278933547  \\
            2.0  1.6052845278933547  \\
            3.0  1.6052845278933547  \\
            4.0  3.313039527683779  \\
            5.0  4.743303063722912  \\
            6.0  3.5047837959476444  \\
            7.0  2.1920706797129514  \\
            8.0  1.6836710303468387  \\
            9.0  1.3006770945214976  \\
            10.0  1.2248809232952569  \\
            11.0  1.273107790147559  \\
            12.0  0.8257443569301175  \\
            13.0  0.8208172267277631  \\
            14.0  0.7260834830690214  \\
            15.0  0.6199937863822914  \\
            16.0  0.6553428534023942  \\
            17.0  0.6000615089811892  \\
        }
        ;
    \addlegendentry {CE}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1,1.6052845278933547)
            (2,1.6052845278933547)
            (3,1.6052845278933547)
            (4,3.0925139690248002)
            (5,1.5706857848926474)
            (6,1.2590768141274131)
            (7,1.1097572641046913)
            (8,0.9341870643080354)
            (9,0.8603423586760983)
            (10,0.795305536710232)
            (11,0.6673559669977337)
            (12,0.6374674329390027)
            (13,0.6205286435505226)
            (14,0.6756663102136435)
            (15,0.47746278402022213)
            (16,0.440828950021397)
            (17,0.396213759194239)
            (17,0.19688396791881502)
            (16,0.32995112040451735)
            (15,0.3210979408815705)
            (14,0.42624942190671833)
            (13,0.31164270289692914)
            (12,0.38326359193687004)
            (11,0.4516642402521493)
            (10,0.49803442739759424)
            (9,0.689901995836275)
            (8,0.7509078995912228)
            (7,0.8670437575139445)
            (6,0.9595201332910813)
            (5,1.2309196033752219)
            (4,2.3986243083553846)
            (3,1.6052845278933547)
            (2,1.6052845278933547)
            (1,1.6052845278933547)
            (1,1.6052845278933547)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1,1.6052845278933547)
            (2,1.6052845278933547)
            (3,1.6052845278933547)
            (4,3.0925139690248002)
            (5,1.5706857848926474)
            (6,1.2590768141274131)
            (7,1.1097572641046913)
            (8,0.9341870643080354)
            (9,0.8603423586760983)
            (10,0.795305536710232)
            (11,0.6673559669977337)
            (12,0.6374674329390027)
            (13,0.6205286435505226)
            (14,0.6756663102136435)
            (15,0.47746278402022213)
            (16,0.440828950021397)
            (17,0.396213759194239)
            (17,0.6517252832198465)
            (16,0.745101320344918)
            (15,0.7185186912067306)
            (14,0.8368869898707008)
            (13,0.8662106939699051)
            (12,0.9110855800143248)
            (11,0.9064460755122602)
            (10,1.0270439851022235)
            (9,1.0815242424317388)
            (8,1.2745315441255314)
            (7,1.438501846696844)
            (6,1.6367674793470735)
            (5,2.0489412284500634)
            (4,5.719604956438874)
            (3,1.6052845278933547)
            (2,1.6052845278933547)
            (1,1.6052845278933547)
            (1,1.6052845278933547)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={ca0f5497-7057-4b74-b446-93a67204fc4d}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.6052845278933547  \\
            2.0  1.6052845278933547  \\
            3.0  1.6052845278933547  \\
            4.0  3.0925139690248002  \\
            5.0  1.5706857848926474  \\
            6.0  1.2590768141274131  \\
            7.0  1.1097572641046913  \\
            8.0  0.9341870643080354  \\
            9.0  0.8603423586760983  \\
            10.0  0.795305536710232  \\
            11.0  0.6673559669977337  \\
            12.0  0.6374674329390027  \\
            13.0  0.6205286435505226  \\
            14.0  0.6756663102136435  \\
            15.0  0.47746278402022213  \\
            16.0  0.440828950021397  \\
            17.0  0.396213759194239  \\
        }
        ;
    \addlegendentry {Safe}
\end{axis}
\end{tikzpicture}


==> figures/Bhat.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={3}, xmax={17}, xtick={{1,3,5,7,9,11,13,15,17}}, xticklabels={{$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$,$10^6$,$10^7$,$10^8$}}, xtick align={inside}, xticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\left\| \hat{B}_k - B \right\|$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.0008}, ymax={30}, ytick={{0.001,0.01,0.1,1.0,10.0}}, yticklabels={{$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, mark={none}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
            (1,4.168426360522105)
            (2,4.168426360522105)
            (3,4.168426360522105)
            (4,3.5513952716963493)
            (5,2.317144378886897)
            (6,1.3716180163675655)
            (7,0.7709734800811119)
            (8,0.46847175221634674)
            (9,0.23768720259964154)
            (10,0.11916762433411049)
            (11,0.06608178191162525)
            (12,0.036364623456799826)
            (13,0.017980435527489)
            (14,0.00850730223684414)
            (15,0.0045186435609763775)
            (16,0.0025411807317349197)
            (17,0.0014088946637344827)
            (17,0.0008149741340571654)
            (16,0.0018214755815715543)
            (15,0.002814591289873969)
            (14,0.005687929099391716)
            (13,0.012158505388814423)
            (12,0.022273945497502053)
            (11,0.04333639751128821)
            (10,0.07199319030715581)
            (9,0.10979570188487633)
            (8,0.2064384567559352)
            (7,0.4764301082257416)
            (6,0.9328506946508911)
            (5,1.1411459900637895)
            (4,2.6152837072712734)
            (3,4.168426360522105)
            (2,4.168426360522105)
            (1,4.168426360522105)
            (1,4.168426360522105)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, mark={none}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
            (1,4.168426360522105)
            (2,4.168426360522105)
            (3,4.168426360522105)
            (4,3.5513952716963493)
            (5,2.317144378886897)
            (6,1.3716180163675655)
            (7,0.7709734800811119)
            (8,0.46847175221634674)
            (9,0.23768720259964154)
            (10,0.11916762433411049)
            (11,0.06608178191162525)
            (12,0.036364623456799826)
            (13,0.017980435527489)
            (14,0.00850730223684414)
            (15,0.0045186435609763775)
            (16,0.0025411807317349197)
            (17,0.0014088946637344827)
            (17,0.0016954958525427861)
            (16,0.003380234392469231)
            (15,0.006635436999783605)
            (14,0.015296588945016811)
            (13,0.023036497902196203)
            (12,0.058049515865551425)
            (11,0.09484350630481159)
            (10,0.19982990063110068)
            (9,0.4724890931898766)
            (8,0.7971162412124588)
            (7,1.2094094184185744)
            (6,2.3831613399838116)
            (5,5.36915458038242)
            (4,10.959729478639707)
            (3,4.168426360522105)
            (2,4.168426360522105)
            (1,4.168426360522105)
            (1,4.168426360522105)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={475b998a-4c25-49c3-a572-9dd6d8fba6fb}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (1,4.168426360522105)
            (2,4.168426360522105)
            (3,4.168426360522105)
            (4,3.5513952716963493)
            (5,2.317144378886897)
            (6,1.3716180163675655)
            (7,0.7709734800811119)
            (8,0.46847175221634674)
            (9,0.23768720259964154)
            (10,0.11916762433411049)
            (11,0.06608178191162525)
            (12,0.036364623456799826)
            (13,0.017980435527489)
            (14,0.00850730223684414)
            (15,0.0045186435609763775)
            (16,0.0025411807317349197)
            (17,0.0014088946637344827)
        }
        ;
    \addlegendentry {$\beta = 0$}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.5}, mark={none}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
            (1,4.168426360522105)
            (2,4.168426360522105)
            (3,4.168426360522105)
            (4,6.235549127465324)
            (5,3.615309531237804)
            (6,2.4390447464059757)
            (7,1.647619059702975)
            (8,1.2657103269492826)
            (9,0.8969026639235825)
            (10,0.6129196518270842)
            (11,0.46680535962840713)
            (12,0.36865596392419564)
            (13,0.2827691556160954)
            (14,0.19819609980199449)
            (15,0.1525695031668045)
            (16,0.10857827471994887)
            (17,0.08060638205337009)
            (17,0.046686738447406013)
            (16,0.07115265733088043)
            (15,0.09762609205582351)
            (14,0.12023190836517608)
            (13,0.20274876968740474)
            (12,0.24262584269957227)
            (11,0.28465385862202647)
            (10,0.41385718834970764)
            (9,0.5274026029268181)
            (8,0.9085001601138615)
            (7,1.2516719857648815)
            (6,1.476024281387036)
            (5,1.778543677929717)
            (4,3.0471749019054206)
            (3,4.168426360522105)
            (2,4.168426360522105)
            (1,4.168426360522105)
            (1,4.168426360522105)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.5}, mark={none}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
            (1,4.168426360522105)
            (2,4.168426360522105)
            (3,4.168426360522105)
            (4,6.235549127465324)
            (5,3.615309531237804)
            (6,2.4390447464059757)
            (7,1.647619059702975)
            (8,1.2657103269492826)
            (9,0.8969026639235825)
            (10,0.6129196518270842)
            (11,0.46680535962840713)
            (12,0.36865596392419564)
            (13,0.2827691556160954)
            (14,0.19819609980199449)
            (15,0.1525695031668045)
            (16,0.10857827471994887)
            (17,0.08060638205337009)
            (17,0.16900108767107988)
            (16,0.16433917241276513)
            (15,0.21358985387800894)
            (14,0.32376780170350644)
            (13,0.5376793864367329)
            (12,0.6969596459532394)
            (11,0.7048196199724212)
            (10,1.0517379443939034)
            (9,1.2937255410069974)
            (8,1.5335751455847746)
            (7,2.6021031462860966)
            (6,3.8398635466795055)
            (5,9.209728441040745)
            (4,13.646698422155378)
            (3,4.168426360522105)
            (2,4.168426360522105)
            (1,4.168426360522105)
            (1,4.168426360522105)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={63fff0b1-cf44-44dd-9304-27e12836077c}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (1,4.168426360522105)
            (2,4.168426360522105)
            (3,4.168426360522105)
            (4,6.235549127465324)
            (5,3.615309531237804)
            (6,2.4390447464059757)
            (7,1.647619059702975)
            (8,1.2657103269492826)
            (9,0.8969026639235825)
            (10,0.6129196518270842)
            (11,0.46680535962840713)
            (12,0.36865596392419564)
            (13,0.2827691556160954)
            (14,0.19819609980199449)
            (15,0.1525695031668045)
            (16,0.10857827471994887)
            (17,0.08060638205337009)
        }
        ;
    \addlegendentry {$\beta = 1/4$}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.5}, mark={none}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
            (1,4.168426360522105)
            (2,4.168426360522105)
            (3,4.168426360522105)
            (4,9.271737250001312)
            (5,8.567725447097677)
            (6,8.385160902069508)
            (7,7.67142599364245)
            (8,7.892779594522594)
            (9,8.03255597572117)
            (10,8.810910901586386)
            (11,10.551151901736302)
            (12,11.648259349475847)
            (13,12.986236920837012)
            (14,11.655781725305273)
            (15,10.969905416780442)
            (16,12.65506088959317)
            (17,14.165723882794406)
            (17,6.330678399810736)
            (16,7.17341642978283)
            (15,5.74371582657023)
            (14,6.548871484348826)
            (13,8.071446228526051)
            (12,5.211856872464041)
            (11,6.2077750932888405)
            (10,5.517471380547577)
            (9,5.664294599209021)
            (8,5.294911155439978)
            (7,5.604155188758285)
            (6,5.743969235235427)
            (5,5.338563260927529)
            (4,6.40204060812195)
            (3,4.168426360522105)
            (2,4.168426360522105)
            (1,4.168426360522105)
            (1,4.168426360522105)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.5}, mark={none}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
            (1,4.168426360522105)
            (2,4.168426360522105)
            (3,4.168426360522105)
            (4,9.271737250001312)
            (5,8.567725447097677)
            (6,8.385160902069508)
            (7,7.67142599364245)
            (8,7.892779594522594)
            (9,8.03255597572117)
            (10,8.810910901586386)
            (11,10.551151901736302)
            (12,11.648259349475847)
            (13,12.986236920837012)
            (14,11.655781725305273)
            (15,10.969905416780442)
            (16,12.65506088959317)
            (17,14.165723882794406)
            (17,1735.0671221750908)
            (16,289.33711648787795)
            (15,30.50254430932238)
            (14,67.79622162690512)
            (13,33.6154395777526)
            (12,232.10856222982258)
            (11,39.25190966262046)
            (10,38.551293565267784)
            (9,13.37919290659855)
            (8,21.327875062527085)
            (7,11.640558709562145)
            (6,11.123980367965789)
            (5,17.791070258854617)
            (4,33.92711956013575)
            (3,4.168426360522105)
            (2,4.168426360522105)
            (1,4.168426360522105)
            (1,4.168426360522105)
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={109a19f4-2e00-4c9b-8131-c07dcc94efd7}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (1,4.168426360522105)
            (2,4.168426360522105)
            (3,4.168426360522105)
            (4,9.271737250001312)
            (5,8.567725447097677)
            (6,8.385160902069508)
            (7,7.67142599364245)
            (8,7.892779594522594)
            (9,8.03255597572117)
            (10,8.810910901586386)
            (11,10.551151901736302)
            (12,11.648259349475847)
            (13,12.986236920837012)
            (14,11.655781725305273)
            (15,10.969905416780442)
            (16,12.65506088959317)
            (17,14.165723882794406)
        }
        ;
    \addlegendentry {$\beta = 1/2$}
\end{axis}
\end{tikzpicture}


==> figures/Bhat_ce.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={3}, xmax={17}, xtick={{1,3,5,7,9,11,13,15,17}}, xticklabels={{$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$,$10^6$,$10^7$,$10^8$}}, xtick align={inside}, xticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\left\| \hat{B}_k - B \right\|$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.03}, ymax={30}, ytick={{0.01,0.1,1.0,10.0}}, yticklabels={{$10^{-2}$,$10^{-1}$,$10^0$,$10^1$}}, ytick align={inside}, yticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1,4.168426360522105)
            (2,4.168426360522105)
            (3,4.168426360522105)
            (4,5.999915507623344)
            (5,5.462237926562365)
            (6,4.334263159523922)
            (7,2.745245505984081)
            (8,1.9829548254802605)
            (9,1.8595419797535508)
            (10,1.1652811522071707)
            (11,0.8256290891640052)
            (12,0.5127041952522198)
            (13,0.43591282914105084)
            (14,0.3095898786704918)
            (15,0.1954570118797636)
            (16,0.12809358823984857)
            (17,0.16393014830802438)
            (17,0.06382261210648665)
            (16,0.06688375217143919)
            (15,0.10250404137318685)
            (14,0.13287067162863378)
            (13,0.17950541055018432)
            (12,0.2460682690342254)
            (11,0.3559657128211069)
            (10,0.5450435314670597)
            (9,0.6419629991546607)
            (8,0.8262373769459903)
            (7,0.9952973696407397)
            (6,1.6383808002154057)
            (5,2.161008529412012)
            (4,3.4535635217463576)
            (3,4.168426360522105)
            (2,4.168426360522105)
            (1,4.168426360522105)
            (1,4.168426360522105)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1,4.168426360522105)
            (2,4.168426360522105)
            (3,4.168426360522105)
            (4,5.999915507623344)
            (5,5.462237926562365)
            (6,4.334263159523922)
            (7,2.745245505984081)
            (8,1.9829548254802605)
            (9,1.8595419797535508)
            (10,1.1652811522071707)
            (11,0.8256290891640052)
            (12,0.5127041952522198)
            (13,0.43591282914105084)
            (14,0.3095898786704918)
            (15,0.1954570118797636)
            (16,0.12809358823984857)
            (17,0.16393014830802438)
            (17,1.0e8)
            (16,1.0e8)
            (15,1.0e8)
            (14,1.0e8)
            (13,1.0e8)
            (12,1.0e8)
            (11,1.0e8)
            (10,1.0e8)
            (9,1.0e8)
            (8,1.0e8)
            (7,1.0e8)
            (6,1.0e8)
            (5,1.0e8)
            (4,11.574834109194615)
            (3,4.168426360522105)
            (2,4.168426360522105)
            (1,4.168426360522105)
            (1,4.168426360522105)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={b203e468-5745-40b5-ab44-abe6a6d06958}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  4.168426360522105  \\
            2.0  4.168426360522105  \\
            3.0  4.168426360522105  \\
            4.0  5.999915507623344  \\
            5.0  5.462237926562365  \\
            6.0  4.334263159523922  \\
            7.0  2.745245505984081  \\
            8.0  1.9829548254802605  \\
            9.0  1.8595419797535508  \\
            10.0  1.1652811522071707  \\
            11.0  0.8256290891640052  \\
            12.0  0.5127041952522198  \\
            13.0  0.43591282914105084  \\
            14.0  0.3095898786704918  \\
            15.0  0.1954570118797636  \\
            16.0  0.12809358823984857  \\
            17.0  0.16393014830802438  \\
        }
        ;
    \addlegendentry {CE}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1,4.168426360522105)
            (2,4.168426360522105)
            (3,4.168426360522105)
            (4,6.235549127465324)
            (5,3.615309531237804)
            (6,2.4390447464059757)
            (7,1.647619059702975)
            (8,1.2657103269492826)
            (9,0.8969026639235824)
            (10,0.6129196518270843)
            (11,0.46680535962840713)
            (12,0.3686559639241956)
            (13,0.28276915561609534)
            (14,0.1981960998019945)
            (15,0.1525695031668045)
            (16,0.10857827471994885)
            (17,0.08060638205337009)
            (17,0.046686738447406013)
            (16,0.07115265733088044)
            (15,0.09762609205582351)
            (14,0.12023190836517607)
            (13,0.2027487696874047)
            (12,0.2426258426995723)
            (11,0.28465385862202647)
            (10,0.4138571883497077)
            (9,0.5274026029268181)
            (8,0.9085001601138614)
            (7,1.2516719857648817)
            (6,1.476024281387036)
            (5,1.778543677929717)
            (4,3.0471749019054206)
            (3,4.168426360522105)
            (2,4.168426360522105)
            (1,4.168426360522105)
            (1,4.168426360522105)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1,4.168426360522105)
            (2,4.168426360522105)
            (3,4.168426360522105)
            (4,6.235549127465324)
            (5,3.615309531237804)
            (6,2.4390447464059757)
            (7,1.647619059702975)
            (8,1.2657103269492826)
            (9,0.8969026639235824)
            (10,0.6129196518270843)
            (11,0.46680535962840713)
            (12,0.3686559639241956)
            (13,0.28276915561609534)
            (14,0.1981960998019945)
            (15,0.1525695031668045)
            (16,0.10857827471994885)
            (17,0.08060638205337009)
            (17,0.16900108767107988)
            (16,0.16433917241276516)
            (15,0.2135898538780089)
            (14,0.32376780170350644)
            (13,0.5376793864367329)
            (12,0.6969596459532394)
            (11,0.7048196199724212)
            (10,1.0517379443939034)
            (9,1.2937255410069972)
            (8,1.5335751455847744)
            (7,2.6021031462860966)
            (6,3.839863546679506)
            (5,9.209728441040745)
            (4,13.646698422155378)
            (3,4.168426360522105)
            (2,4.168426360522105)
            (1,4.168426360522105)
            (1,4.168426360522105)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={35d5c934-5a41-41ef-8705-7d4e9f1147bf}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  4.168426360522105  \\
            2.0  4.168426360522105  \\
            3.0  4.168426360522105  \\
            4.0  6.235549127465324  \\
            5.0  3.615309531237804  \\
            6.0  2.4390447464059757  \\
            7.0  1.647619059702975  \\
            8.0  1.2657103269492826  \\
            9.0  0.8969026639235824  \\
            10.0  0.6129196518270843  \\
            11.0  0.46680535962840713  \\
            12.0  0.3686559639241956  \\
            13.0  0.28276915561609534  \\
            14.0  0.1981960998019945  \\
            15.0  0.1525695031668045  \\
            16.0  0.10857827471994885  \\
            17.0  0.08060638205337009  \\
        }
        ;
    \addlegendentry {Safe}
\end{axis}
\end{tikzpicture}


==> figures/J.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.52}, xmax={17.48}, xtick={{1,3,5,7,9,11,13,15,17}}, xticklabels={{$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$,$10^6$,$10^7$,$10^8$}}, xtick align={inside}, xticklabel style={font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\hat{J}^{\pi_k}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={19.961606073170035}, ymax={188.63340682420494}, ytick={{25.11886431509581,39.810717055349734,63.09573444801933,100.0,158.48931924611142}}, yticklabels={{$10^{1.4}$,$10^{1.6}$,$10^{1.8}$,$10^{2.0}$,$10^{2.2}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, mark={none}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
            (1,173.82675260379784)
            (2,173.13412898981747)
            (3,172.97772882626668)
            (4,173.93782918778027)
            (5,175.1696269921745)
            (6,173.96556342901232)
            (7,169.67935226686043)
            (8,165.5007361822045)
            (9,146.57159356468526)
            (10,119.67928446094353)
            (11,87.88780103328168)
            (12,63.429871621424745)
            (13,51.380064870071536)
            (14,47.64441727472142)
            (15,45.55929355535888)
            (16,45.034716010361265)
            (17,45.02404746241486)
            (17,44.79193822062105)
            (16,44.940783926811285)
            (15,45.20573034131575)
            (14,47.01070695760646)
            (13,50.86595671107299)
            (12,61.42079389672182)
            (11,84.28133087303836)
            (10,115.4694648871737)
            (9,143.64003621852976)
            (8,162.71288472062224)
            (7,168.09104732773056)
            (6,171.25509738200483)
            (5,173.44423336320662)
            (4,172.06433146805014)
            (3,172.06216292385088)
            (2,172.38019799552097)
            (1,172.60547845701478)
            (1,173.82675260379784)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, mark={none}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
            (1,173.82675260379784)
            (2,173.13412898981747)
            (3,172.97772882626668)
            (4,173.93782918778027)
            (5,175.1696269921745)
            (6,173.96556342901232)
            (7,169.67935226686043)
            (8,165.5007361822045)
            (9,146.57159356468526)
            (10,119.67928446094353)
            (11,87.88780103328168)
            (12,63.429871621424745)
            (13,51.380064870071536)
            (14,47.64441727472142)
            (15,45.55929355535888)
            (16,45.034716010361265)
            (17,45.02404746241486)
            (17,45.1726393917596)
            (16,45.331327097353736)
            (15,45.89136707254163)
            (14,48.34664096178446)
            (13,53.13491942282192)
            (12,65.83696990330131)
            (11,138.8054028700097)
            (10,131.17566926047266)
            (9,150.3072302112544)
            (8,169.49758442714602)
            (7,172.03680594907524)
            (6,176.763442809118)
            (5,176.81730627226554)
            (4,176.47534773625492)
            (3,176.91968418751497)
            (2,176.55023822958492)
            (1,176.34615251868672)
            (1,173.82675260379784)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1105e988-37c6-4bfe-96a3-53e407c76078}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (1,173.82675260379784)
            (2,173.13412898981747)
            (3,172.97772882626668)
            (4,173.93782918778027)
            (5,175.1696269921745)
            (6,173.96556342901232)
            (7,169.67935226686043)
            (8,165.5007361822045)
            (9,146.57159356468526)
            (10,119.67928446094353)
            (11,87.88780103328168)
            (12,63.429871621424745)
            (13,51.380064870071536)
            (14,47.64441727472142)
            (15,45.55929355535888)
            (16,45.034716010361265)
            (17,45.02404746241486)
        }
        ;
    \addlegendentry {$\beta = 0$}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.5}, mark={none}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
            (1,174.62720509767118)
            (2,116.64408110894442)
            (3,80.01874640338326)
            (4,61.6725889512452)
            (5,49.82041990434374)
            (6,39.15304563235709)
            (7,32.14821057799177)
            (8,31.081967548660188)
            (9,28.57288703141466)
            (10,31.904860693630987)
            (11,30.6353152221304)
            (12,36.03038723441302)
            (13,27.230908328042666)
            (14,26.61376602241034)
            (15,25.452246306687382)
            (16,23.619867362088716)
            (17,24.847328892450133)
            (17,22.542348727964562)
            (16,22.109699683538597)
            (15,22.65278731367322)
            (14,23.670492372075913)
            (13,24.579338634504946)
            (12,25.979087373474044)
            (11,26.53166787180296)
            (10,26.79464176503282)
            (9,27.47909844954972)
            (8,29.08705225321265)
            (7,29.77824962644505)
            (6,36.61881653189957)
            (5,48.96995445401289)
            (4,60.80679067143849)
            (3,79.72562303071793)
            (2,115.77641309146173)
            (1,171.6160886473683)
            (1,174.62720509767118)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.5}, mark={none}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
            (1,174.62720509767118)
            (2,116.64408110894442)
            (3,80.01874640338326)
            (4,61.6725889512452)
            (5,49.82041990434374)
            (6,39.15304563235709)
            (7,32.14821057799177)
            (8,31.081967548660188)
            (9,28.57288703141466)
            (10,31.904860693630987)
            (11,30.6353152221304)
            (12,36.03038723441302)
            (13,27.230908328042666)
            (14,26.61376602241034)
            (15,25.452246306687382)
            (16,23.619867362088716)
            (17,24.847328892450133)
            (17,30.17241737040877)
            (16,25.326642226383775)
            (15,36.72480180356219)
            (14,37.966001305558734)
            (13,42.74536512215383)
            (12,55.26122201689719)
            (11,37.75472643159751)
            (10,34.59363060166686)
            (9,33.429699275150995)
            (8,33.67386892886007)
            (7,34.21106857016069)
            (6,40.99498521958852)
            (5,51.286698425818216)
            (4,62.21982382473985)
            (3,81.46367393032122)
            (2,118.31198912299867)
            (1,177.01590651374775)
            (1,174.62720509767118)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={cbce9715-8911-4e4c-b2e3-d511c4be318b}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (1,174.62720509767118)
            (2,116.64408110894442)
            (3,80.01874640338326)
            (4,61.6725889512452)
            (5,49.82041990434374)
            (6,39.15304563235709)
            (7,32.14821057799177)
            (8,31.081967548660188)
            (9,28.57288703141466)
            (10,31.904860693630987)
            (11,30.6353152221304)
            (12,36.03038723441302)
            (13,27.230908328042666)
            (14,26.61376602241034)
            (15,25.452246306687382)
            (16,23.619867362088716)
            (17,24.847328892450133)
        }
        ;
    \addlegendentry {$\beta = 1/4$}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.5}, mark={none}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
            (1,173.76915716799996)
            (2,83.06143252280657)
            (3,50.59029322373034)
            (4,41.83132358731788)
            (5,38.12845906396175)
            (6,35.98789451146908)
            (7,36.91846750667841)
            (8,31.001786539101104)
            (9,45.17884222395543)
            (10,50.99617729889639)
            (11,66.1509590470081)
            (12,73.04787159359128)
            (13,82.11226245344993)
            (14,101.41291618916513)
            (15,109.83699564895149)
            (16,93.79703929531725)
            (17,77.82311223913109)
            (17,42.056548740465914)
            (16,47.3097019375094)
            (15,50.49760358267299)
            (14,54.52881652494199)
            (13,51.12680676886072)
            (12,50.53093152455536)
            (11,41.096620710350116)
            (10,43.065762129098076)
            (9,30.954988701138966)
            (8,29.720686691944053)
            (7,29.500413845403077)
            (6,33.22169503768094)
            (5,37.406379359931115)
            (4,41.4034775721292)
            (3,50.28038128825733)
            (2,82.54548671929555)
            (1,172.19766082758437)
            (1,173.76915716799996)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.5}, mark={none}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
            (1,173.76915716799996)
            (2,83.06143252280657)
            (3,50.59029322373034)
            (4,41.83132358731788)
            (5,38.12845906396175)
            (6,35.98789451146908)
            (7,36.91846750667841)
            (8,31.001786539101104)
            (9,45.17884222395543)
            (10,50.99617729889639)
            (11,66.1509590470081)
            (12,73.04787159359128)
            (13,82.11226245344993)
            (14,101.41291618916513)
            (15,109.83699564895149)
            (16,93.79703929531725)
            (17,77.82311223913109)
            (17,162.40107826087274)
            (16,132.54988958162556)
            (15,133.04962779155872)
            (14,125.1780053746735)
            (13,120.03961916170113)
            (12,88.16336989862596)
            (11,89.02457623699036)
            (10,76.08136623001847)
            (9,55.33649952452225)
            (8,41.500389262113515)
            (7,43.712446975861226)
            (6,40.41810449463518)
            (5,39.92885187898764)
            (4,42.727629847523026)
            (3,50.84038797309639)
            (2,84.06832163245028)
            (1,174.82589817795218)
            (1,173.76915716799996)
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={5a3e367e-fbb1-460b-b55e-2dfcec1384e0}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (1,173.76915716799996)
            (2,83.06143252280657)
            (3,50.59029322373034)
            (4,41.83132358731788)
            (5,38.12845906396175)
            (6,35.98789451146908)
            (7,36.91846750667841)
            (8,31.001786539101104)
            (9,45.17884222395543)
            (10,50.99617729889639)
            (11,66.1509590470081)
            (12,73.04787159359128)
            (13,82.11226245344993)
            (14,101.41291618916513)
            (15,109.83699564895149)
            (16,93.79703929531725)
            (17,77.82311223913109)
        }
        ;
    \addlegendentry {$\beta = 1/2$}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={013bdbc4-6e94-42f9-a069-34c3a880e75f}, draw opacity={1.0}, line width={1}, dashed]
        coordinates {
            (1,21.271680231586227)
            (2,21.271680231586227)
            (3,21.271680231586227)
            (4,21.271680231586227)
            (5,21.271680231586227)
            (6,21.271680231586227)
            (7,21.271680231586227)
            (8,21.271680231586227)
            (9,21.271680231586227)
            (10,21.271680231586227)
            (11,21.271680231586227)
            (12,21.271680231586227)
            (13,21.271680231586227)
            (14,21.271680231586227)
            (15,21.271680231586227)
            (16,21.271680231586227)
            (17,21.271680231586227)
        }
        ;
    \addlegendentry {Optimal}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={58fb223b-9643-46d4-9669-654a763850b3}, draw opacity={1.0}, line width={1}, dashed]
        coordinates {
            (1,36.956499799019674)
            (2,36.956499799019674)
            (3,36.956499799019674)
            (4,36.956499799019674)
            (5,36.956499799019674)
            (6,36.956499799019674)
            (7,36.956499799019674)
            (8,36.956499799019674)
            (9,36.956499799019674)
            (10,36.956499799019674)
            (11,36.956499799019674)
            (12,36.956499799019674)
            (13,36.956499799019674)
            (14,36.956499799019674)
            (15,36.956499799019674)
            (16,36.956499799019674)
            (17,36.956499799019674)
        }
        ;
    \addlegendentry {Free}
\end{axis}
\end{tikzpicture}


==> figures/J_ce.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={3}, xmax={17}, xtick={{1,3,5,7,9,11,13,15,17}}, xticklabels={{$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$,$10^6$,$10^7$,$10^8$}}, xtick align={inside}, xticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\hat{J}^{\pi_k}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={20}, ymax={200}, ytick={{1.0,1000.0,1.0e6,1.0e9,1.0e12}}, yticklabels={{$10^{0}$,$10^{3}$,$10^{6}$,$10^{9}$,$10^{12}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1,175.39197636594974)
            (2,116.85151597776917)
            (3,80.0775394057078)
            (4,150.36679496911452)
            (5,83.40179401817221)
            (6,83.59089952467397)
            (7,122.15717955829864)
            (8,158.27858226922996)
            (9,61.75094148266126)
            (10,108.80612053431233)
            (11,124.35062854466774)
            (12,77.16572107121556)
            (13,75.42688727092947)
            (14,92.25275133756944)
            (15,64.20234452577179)
            (16,66.02225044566393)
            (17,46.0086179120699)
            (17,24.657863587105155)
            (16,26.414277024568307)
            (15,29.21384939670051)
            (14,24.88639473403694)
            (13,28.293991744046835)
            (12,31.181981204556934)
            (11,46.41407280995058)
            (10,38.032672896301335)
            (9,37.25320771702401)
            (8,38.077006221701225)
            (7,45.862799915276184)
            (6,48.22243669897212)
            (5,48.70538793581218)
            (4,58.95745145611673)
            (3,79.55884331263502)
            (2,115.22669367374418)
            (1,172.49682847438567)
            (1,175.39197636594974)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1,175.39197636594974)
            (2,116.85151597776917)
            (3,80.0775394057078)
            (4,150.36679496911452)
            (5,83.40179401817221)
            (6,83.59089952467397)
            (7,122.15717955829864)
            (8,158.27858226922996)
            (9,61.75094148266126)
            (10,108.80612053431233)
            (11,124.35062854466774)
            (12,77.16572107121556)
            (13,75.42688727092947)
            (14,92.25275133756944)
            (15,64.20234452577179)
            (16,66.02225044566393)
            (17,46.0086179120699)
            (17,1.0e8)
            (16,1.0e8)
            (15,1.0e8)
            (14,1.0e8)
            (13,1.0e8)
            (12,1.0e8)
            (11,1.0e8)
            (10,1.0e8)
            (9,1.0e8)
            (8,1.0e8)
            (7,1.0e8)
            (6,1.0e8)
            (5,295.409115886662)
            (4,1.0e8)
            (3,80.80752955887652)
            (2,117.67949375998015)
            (1,176.5123167260591)
            (1,175.39197636594974)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={a398f59c-3ea5-4459-879a-c8501f4d53c5}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  175.39197636594974  \\
            2.0  116.85151597776917  \\
            3.0  80.0775394057078  \\
            4.0  150.36679496911452  \\
            5.0  83.40179401817221  \\
            6.0  83.59089952467397  \\
            7.0  122.15717955829864  \\
            8.0  158.27858226922996  \\
            9.0  61.75094148266126  \\
            10.0  108.80612053431233  \\
            11.0  124.35062854466774  \\
            12.0  77.16572107121556  \\
            13.0  75.42688727092947  \\
            14.0  92.25275133756944  \\
            15.0  64.20234452577179  \\
            16.0  66.02225044566393  \\
            17.0  46.0086179120699  \\
        }
        ;
    \addlegendentry {CE}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1,173.56564944262942)
            (2,116.63232539360749)
            (3,81.04717975762856)
            (4,62.06036432392928)
            (5,50.087867537737814)
            (6,38.509381104420086)
            (7,31.71900809003087)
            (8,31.145187171011493)
            (9,28.17388084451452)
            (10,32.05976706782755)
            (11,31.1737355524043)
            (12,35.82238854844145)
            (13,27.280201287925507)
            (14,26.580571564413162)
            (15,25.99346134114687)
            (16,23.863773827590343)
            (17,25.461657592822398)
            (17,22.452467121413935)
            (16,22.611149944173935)
            (15,23.043229437377526)
            (14,23.294684911298518)
            (13,23.99796005716868)
            (12,26.14813688491867)
            (11,27.10427058642208)
            (10,26.198256003937836)
            (9,27.602532987789825)
            (8,28.718997720003262)
            (7,30.125858736361057)
            (6,36.80108034121389)
            (5,48.54694984493946)
            (4,61.77736004127007)
            (3,80.17939917349022)
            (2,114.6938901665104)
            (1,172.22042955249623)
            (1,173.56564944262942)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1,173.56564944262942)
            (2,116.63232539360749)
            (3,81.04717975762856)
            (4,62.06036432392928)
            (5,50.087867537737814)
            (6,38.509381104420086)
            (7,31.71900809003087)
            (8,31.145187171011493)
            (9,28.17388084451452)
            (10,32.05976706782755)
            (11,31.1737355524043)
            (12,35.82238854844145)
            (13,27.280201287925507)
            (14,26.580571564413162)
            (15,25.99346134114687)
            (16,23.863773827590343)
            (17,25.461657592822398)
            (17,30.144164269489767)
            (16,25.876957940247642)
            (15,36.75956525534325)
            (14,38.28825291804557)
            (13,41.57392455342983)
            (12,55.305081852587975)
            (11,37.752645004261616)
            (10,34.66266774327409)
            (9,32.98086603438116)
            (8,33.51923166030761)
            (7,33.9430422777923)
            (6,40.224396379809654)
            (5,51.450880777770735)
            (4,62.428414016832136)
            (3,81.6811243437233)
            (2,118.19252208440014)
            (1,176.4182783271014)
            (1,173.56564944262942)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={60825d8d-a089-4a4f-bc32-ca1976829b10}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  173.56564944262942  \\
            2.0  116.63232539360749  \\
            3.0  81.04717975762856  \\
            4.0  62.06036432392928  \\
            5.0  50.087867537737814  \\
            6.0  38.509381104420086  \\
            7.0  31.71900809003087  \\
            8.0  31.145187171011493  \\
            9.0  28.17388084451452  \\
            10.0  32.05976706782755  \\
            11.0  31.1737355524043  \\
            12.0  35.82238854844145  \\
            13.0  27.280201287925507  \\
            14.0  26.580571564413162  \\
            15.0  25.99346134114687  \\
            16.0  23.863773827590343  \\
            17.0  25.461657592822398  \\
        }
        ;
    \addlegendentry {Safe}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={86e92475-54a3-4234-8a14-60b6aea6635f}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  21.27168023158624  \\
            2.0  21.27168023158624  \\
            3.0  21.27168023158624  \\
            4.0  21.27168023158624  \\
            5.0  21.27168023158624  \\
            6.0  21.27168023158624  \\
            7.0  21.27168023158624  \\
            8.0  21.27168023158624  \\
            9.0  21.27168023158624  \\
            10.0  21.27168023158624  \\
            11.0  21.27168023158624  \\
            12.0  21.27168023158624  \\
            13.0  21.27168023158624  \\
            14.0  21.27168023158624  \\
            15.0  21.27168023158624  \\
            16.0  21.27168023158624  \\
            17.0  21.27168023158624  \\
        }
        ;
    \addlegendentry {Optimal}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={41232fda-463b-47ab-9c5e-40d8d1fdfb2d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  36.956499799019674  \\
            2.0  36.956499799019674  \\
            3.0  36.956499799019674  \\
            4.0  36.956499799019674  \\
            5.0  36.956499799019674  \\
            6.0  36.956499799019674  \\
            7.0  36.956499799019674  \\
            8.0  36.956499799019674  \\
            9.0  36.956499799019674  \\
            10.0  36.956499799019674  \\
            11.0  36.956499799019674  \\
            12.0  36.956499799019674  \\
            13.0  36.956499799019674  \\
            14.0  36.956499799019674  \\
            15.0  36.956499799019674  \\
            16.0  36.956499799019674  \\
            17.0  36.956499799019674  \\
        }
        ;
    \addlegendentry {Free}
\end{axis}
\end{tikzpicture}


==> figures/counterexample.tikz <==


\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-1.15788815396349}, xmax={4.420871431706758}, xtick={{-1.0,0.0,1.0,2.0,3.0,4.0}}, xticklabels={{$-1$,$0$,$1$,$2$,$3$,$4$}}, xtick align={inside}, xticklabel style={font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1.4188899334925424}, ymax={2.426442318231319}, ytick={{-1.0,0.0,1.0,2.0}}, yticklabels={{$-1$,$0$,$1$,$2$}}, ytick align={inside}, yticklabel style={font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={5d3c98d9-c844-459f-a4fc-de6c4130352a}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (1.0,0.0)
            (0.9999500004166653,0.009999833334166664)
            (0.9998000066665778,0.01999866669333308)
            (0.9995500337489875,0.02999550020249566)
            (0.9992001066609779,0.03998933418663416)
            (0.9987502603949663,0.04997916927067833)
            (0.9982005399352042,0.059964006479444595)
            (0.9975510002532796,0.06994284733753277)
            (0.9968017063026194,0.0799146939691727)
            (0.9959527330119943,0.08987854919801104)
            (0.9950041652780258,0.09983341664682815)
            (0.9939560979566968,0.10977830083717481)
            (0.9928086358538663,0.11971220728891936)
            (0.9915618937147881,0.12963414261969486)
            (0.9902159962126371,0.1395431146442365)
            (0.9887710779360422,0.14943813247359922)
            (0.9872272833756269,0.15931820661424598)
            (0.9855847669095608,0.16918234906699603)
            (0.9838436927881214,0.17902957342582418)
            (0.9820042351172703,0.18885889497650057)
            (0.9800665778412416,0.19866933079506122)
            (0.9780309147241483,0.20845989984609956)
            (0.9758974493306055,0.21822962308086932)
            (0.9736663950053749,0.2279775235351884)
            (0.9713379748520296,0.23770262642713458)
            (0.9689124217106447,0.24740395925452294)
            (0.9663899781345132,0.2570805518921551)
            (0.9637708963658905,0.26673143668883115)
            (0.9610554383107709,0.27635564856411376)
            (0.9582438755126972,0.28595222510483553)
            (0.955336489125606,0.29552020666133955)
            (0.9523335698857134,0.3050586364434435)
            (0.9492354180824408,0.31456656061611776)
            (0.946042343528387,0.32404302839486837)
            (0.9427546655283462,0.3334870921408144)
            (0.9393727128473789,0.3428978074554514)
            (0.9358968236779348,0.35227423327508994)
            (0.9323273456060345,0.361615431964962)
            (0.9286646355765102,0.3709204694129827)
            (0.9249090598573131,0.3801884151231614)
            (0.9210609940028851,0.3894183423086505)
            (0.9171208228166051,0.39860932798442295)
            (0.9130889403123083,0.40776045305957015)
            (0.9089657496748851,0.41687080242921076)
            (0.9047516632199634,0.4259394650659996)
            (0.9004471023526769,0.43496553411123023)
            (0.8960524975255253,0.4439481069655198)
            (0.891568288195329,0.45288628537906833)
            (0.8869949227792842,0.46177917554148284)
            (0.8823328586101215,0.470625888171158)
            (0.8775825618903728,0.479425538604203)
            (0.8727445076457513,0.48817724688290753)
            (0.8678191796776499,0.49688013784373675)
            (0.862807070514761,0.5055333412048469)
            (0.8577086813638242,0.5141359916531132)
            (0.8525245220595057,0.5226872289306592)
            (0.8472551110134161,0.5311861979208834)
            (0.8419009751622687,0.5396320487339693)
            (0.8364626499151869,0.5480239367918736)
            (0.8309406791001636,0.5563610229127838)
            (0.8253356149096783,0.5646424733950354)
            (0.8196480178454795,0.5728674601004813)
            (0.8138784566625339,0.5810351605373051)
            (0.8080275083121519,0.5891447579422695)
            (0.8020957578842927,0.5971954413623921)
            (0.7960837985490558,0.6051864057360395)
            (0.7899922314973651,0.6131168519734338)
            (0.7838216658808492,0.6209859870365597)
            (0.7775727187509279,0.6287930240184686)
            (0.7712460149971065,0.636537182221968)
            (0.7648421872844884,0.6442176872376911)
            (0.7583618759905082,0.6518337710215366)
            (0.7518057291408949,0.6593846719714731)
            (0.7451744023448704,0.6668696350036979)
            (0.7384685587295879,0.674287911628145)
            (0.7316888688738209,0.6816387600233341)
            (0.7248360107409052,0.6889214451105513)
            (0.7179106696109434,0.6961352386273567)
            (0.7109135380122773,0.7032794192004101)
            (0.7038453156522361,0.7103532724176078)
            (0.6967067093471654,0.7173560908995228)
            (0.689498432951747,0.7242871743701426)
            (0.6822212072876135,0.7311458297268959)
            (0.674875760071267,0.7379313711099628)
            (0.6674628258413081,0.7446431199708593)
            (0.6599831458849822,0.7512804051402927)
            (0.6524374681640519,0.757842562895277)
            (0.6448265472400012,0.7643289370255051)
            (0.6371511441985802,0.7707388788989693)
            (0.6294120265736969,0.7770717475268238)
            (0.6216099682706644,0.7833269096274834)
            (0.6137457494888116,0.7895037396899505)
            (0.6058201566434628,0.795601620036366)
            (0.5978339822872982,0.8016199408837772)
            (0.5897880250310982,0.8075581004051143)
            (0.5816830894638835,0.8134155047893737)
            (0.5735199860724567,0.8191915683009983)
            (0.5652995311603544,0.8248857133384501)
            (0.5570225467662173,0.8304973704919705)
            (0.5486898605815875,0.8360259786005205)
            (0.5403023058681398,0.8414709848078965)
            (0.5318607213743555,0.8468318446180152)
            (0.5233659512516495,0.852108021949363)
            (0.5148188449699553,0.8572989891886034)
            (0.5062202572327784,0.8624042272433384)
            (0.49757104789172696,0.867423225594017)
            (0.4888720818605275,0.8723554823449863)
            (0.4801242290285341,0.8772005042746817)
            (0.47132836417373997,0.8819578068849475)
            (0.4624853668753008,0.8866269144494873)
            (0.4535961214255773,0.8912073600614354)
            (0.4446615167417068,0.8956986856800476)
            (0.4356824462767121,0.9001004421765051)
            (0.42665980793015723,0.904412189378826)
            (0.41759450395835795,0.9086334961158833)
            (0.40848744088415717,0.9127639402605211)
            (0.3993395294062732,0.9168031087717669)
            (0.3901516843082303,0.9207505977361357)
            (0.38092482436688185,0.9246060124080203)
            (0.371659872260533,0.9283689672491666)
            (0.3623577544766736,0.9320390859672263)
            (0.3530194012193304,0.935616001553386)
            (0.34364574631604705,0.9390993563190676)
            (0.3342377271245026,0.9424888019316975)
            (0.32479628443877623,0.945783999449539)
            (0.3153223623952687,0.9489846193555862)
            (0.30581690837828934,0.9520903415905158)
            (0.29628087292531874,0.9551008555846923)
            (0.2867152096319555,0.9580158602892249)
            (0.2771208750565576,0.9608350642060727)
            (0.26749882862458735,0.963558185417193)
            (0.2578500325326696,0.966184951612734)
            (0.2481754516523729,0.9687151001182652)
            (0.23847605343372313,0.9711483779210446)
            (0.22875280780845939,0.9734845416953194)
            (0.2190066870930415,0.9757233578266591)
            (0.20923866589141926,0.9778646024353163)
            (0.19944972099757285,0.9799080613986142)
            (0.18964083129783424,0.9818535303723598)
            (0.17981297767299936,0.9837008148112766)
            (0.16996714290024081,0.9854497299884603)
            (0.16010431155483126,0.9871001010138504)
            (0.15022546991168584,0.9886517628517197)
            (0.14033160584673673,0.9901045603371778)
            (0.13042370873814554,0.9914583481916864)
            (0.12050276936736662,0.9927129910375885)
            (0.11056977982006959,0.9938683634116449)
            (0.10062573338693173,0.9949243497775809)
            (0.09067162446430968,0.99588084453764)
            (0.08070844845480063,0.9967377520431434)
            (0.0707372016677029,0.9974949866040544)
            (0.0607588812193859,0.9981524724975481)
            (0.05077448493357918,0.998710143975583)
            (0.040785011241591035,0.999167945271476)
            (0.03079145908246612,0.9995258306054791)
            (0.020794827803092428,0.999783764189357)
            (0.010796117058267392,0.9999417202299663)
            (0.0007963267107332633,0.9999996829318346)
            (-0.009203543268808336,0.9999576464987401)
            (-0.01920249290169265,0.9998156151342908)
            (-0.029199522301288815,0.9995736030415051)
            (-0.03919363177298771,0.9992316344213905)
            (-0.049183821914170554,0.998789743470524)
            (-0.05916909371414836,0.9982479743776325)
            (-0.06914844865406217,0.9976063813191737)
            (-0.07912088880673408,0.9968650284539189)
            (-0.08908541693645919,0.9960239899165367)
            (-0.09904103659872801,0.9950833498101802)
            (-0.10898675223987112,0.994043202198076)
            (-0.11892156929661223,0.9929036510941185)
            (-0.12884449429552464,0.9916648104524686)
            (-0.13875453495237755,0.990326804156158)
            (-0.14865070027136365,0.9888897660047015)
            (-0.15853200064419776,0.9873538397007164)
            (-0.16839744794907702,0.9857191788355535)
            (-0.17824605564949209,0.9839859468739369)
            (-0.1880768388928801,0.9821543171376185)
            (-0.197888814609109,0.9802244727880455)
            (-0.2076810016087838,0.9781966068080447)
            (-0.21745242068136464,0.9760709219825242)
            (-0.2272020946930871,0.9738476308781951)
            (-0.23692904868467468,0.9715269558223153)
            (-0.24663230996883403,0.9691091288804563)
            (-0.2563109082275227,0.9665943918332975)
            (-0.2659638756089804,0.9639829961524481)
            (-0.27559024682451294,0.9612752029752999)
            (-0.28518905924502086,0.9584712830789142)
            (-0.294759352997261,0.955571516852944)
            (-0.3043001710598334,0.9525761942715953)
            (-0.31381055935888247,0.9494856148646305)
            (-0.3232895668635035,0.9463000876874145)
            (-0.33273624568084537,0.9430199312900105)
            (-0.3421496511508982,0.9396454736853249)
            (-0.35152884194095985,0.9361770523163061)
            (-0.36087288013976715,0.9326150140222005)
            (-0.3701808313512869,0.9289597150038693)
            (-0.3794517647881545,0.9252115207881683)
            (-0.388684753364752,0.9213708061913954)
            (-0.397878873789916,0.9174379552818098)
            (-0.4070332066592655,0.9134133613412252)
            (-0.4161468365471424,0.9092974268256817)
            (-0.4252188520981526,0.9050905633252009)
            (-0.4342483461183005,0.9007931915226273)
            (-0.4432344156657093,0.8964057411515598)
            (-0.45217616214091194,0.8919286509533796)
            (-0.46107269137671275,0.8873623686333755)
            (-0.4699231137276022,0.8827073508159741)
            (-0.4787265441587198,0.8779640629990781)
            (-0.4874821023343594,0.8731329795075164)
            (-0.49618891270599885,0.8682145834456126)
            (-0.5048461045998576,0.8632093666488737)
            (-0.5134528123039594,0.8581178296348089)
            (-0.5220081751547073,0.8529404815528762)
            (-0.5305113376229448,0.8476778401335698)
            (-0.5389614493995115,0.8423304316366457)
            (-0.547357665480271,0.8368987907984977)
            (-0.5556991462506127,0.8313834607786831)
            (-0.5639850575694101,0.8257849931056082)
            (-0.5722145708524369,0.8201039476213741)
            (-0.5803868631552218,0.814340892425796)
            (-0.5885011172553458,0.8084964038195901)
            (-0.5965565217341599,0.8025710662467472)
            (-0.6045522710579296,0.7965654722360865)
            (-0.6124875656583851,0.7904802223420048)
            (-0.6203616120126798,0.7843159250844198)
            (-0.6281736227227391,0.7780731968879212)
            (-0.6359228165940027,0.7717526620201257)
            (-0.6436084187135406,0.7653549525292535)
            (-0.6512296605275458,0.7588807081809218)
            (-0.6587857799181878,0.7523305763941708)
            (-0.6662760212798244,0.74570521217672)
            (-0.6736996355945609,0.7390052780594708)
            (-0.6810558805071525,0.7322314440302514)
            (-0.6883440203992384,0.7253843874668195)
            (-0.695563326462902,0.7184647930691263)
            (-0.7027130767735539,0.7114733527908443)
            (-0.7097925563621205,0.7044107657701763)
            (-0.7168010572865429,0.6972777382599378)
            (-0.7237378787025686,0.6900749835569364)
            (-0.7306023269338372,0.6828032219306397)
            (-0.7373937155412454,0.675463180551151)
            (-0.7441113653915925,0.6680555934164909)
            (-0.7507546047254909,0.6605812012792007)
            (-0.7573227692245438,0.6530407515722648)
            (-0.7638152020777741,0.6454349983343708)
            (-0.7702312540473074,0.6377647021345036)
            (-0.776570283533293,0.6300306299958922)
            (-0.7828316566380653,0.6222335553193046)
            (-0.7890147472295311,0.6143742578057118)
            (-0.7951189370037843,0.6064535233783147)
            (-0.8011436155469337,0.5984721441039564)
            (-0.8070881803961462,0.5904309181139127)
            (-0.81295203709989,0.5823306495240819)
            (-0.8187345992773818,0.5741721483545723)
            (-0.8244352886772223,0.5659562304487028)
            (-0.8300535352352224,0.5576837173914166)
            (-0.8355887771314077,0.5493554364271266)
            (-0.8410404608462014,0.5409722203769886)
            (-0.8464080412157756,0.5325349075556212)
            (-0.8516909814865655,0.5240443416872761)
            (-0.8568887533689473,0.5155013718214642)
            (-0.8620008370900635,0.5069068522480534)
            (-0.8670267214458024,0.49826164241183857)
            (-0.8719659038519165,0.4895666068265995)
            (-0.8768178903942815,0.48082261498864826)
            (-0.8815821958782859,0.47203054128988264)
            (-0.886258343877352,0.4631912649303452)
            (-0.8908458667805764,0.45430566983030646)
            (-0.8953443058394921,0.44537464454187115)
            (-0.8997532112139414,0.4363990821601263)
            (-0.9040721420170612,0.4273798802338298)
            (-0.9083006663593701,0.418317940675659)
            (-0.912438361391958,0.4092141696720173)
            (-0.9164848133487693,0.4000694775924195)
            (-0.9204396175879807,0.3908847788984522)
            (-0.9243023786324636,0.38166099205233167)
            (-0.9280727102093328,0.3723990394250553)
            (-0.9317502352885721,0.3630998472041683)
            (-0.9353345861207388,0.3537643453011427)
            (-0.9388254042737362,0.34439346725839)
            (-0.9422223406686583,0.33498815015590466)
            (-0.9455250556146959,0.32554933451756)
            (-0.948733218843107,0.3160779642170538)
            (-0.9518465095402424,0.30657498638352293)
            (-0.9548646163796264,0.2970413513068324)
            (-0.9577872375530904,0.2874780123425444)
            (-0.9606140808009522,0.2778859258165868)
            (-0.9633448634412433,0.2682660509296179)
            (-0.9659793123979747,0.25861934966111083)
            (-0.9685171642284466,0.24894678667315256)
            (-0.9709581651495905,0.23924932921398243)
            (-0.9733020710633487,0.2295279470212642)
            (-0.9755486475810826,0.21978361222511694)
            (-0.9776976700470132,0.21001729925089915)
            (-0.9797489235606842,0.20022998472177053)
            (-0.9817022029984541,0.19042264736102704)
            (-0.9835573130340064,0.18059626789423291)
            (-0.9853140681578838,0.17075182895114532)
            (-0.9869722926960376,0.16089031496745576)
            (-0.988531820827396,0.15101271208634384)
            (-0.9899924966004454,0.1411200080598672)
            (-0.9913541739488259,0.1312131921501838)
            (-0.9926167167059371,0.12129325503062975)
            (-0.9937799986185556,0.11136118868664958)
            (-0.9948439033594595,0.10141798631660187)
            (-0.9958083245390612,0.09146464223243675)
            (-0.9966731657160466,0.08150215176026912)
            (-0.9974383404070185,0.07153151114084326)
            (-0.9981037720951457,0.06155371742991315)
            (-0.9986693942378135,0.05156976839853464)
            (-0.9991351502732795,0.04158066243329049)
            (-0.9995009936263278,0.031587398436453896)
            (-0.9997668877129283,0.02159097572609596)
            (-0.9999328059438939,0.011592393936158275)
            (-0.9999987317275395,0.0015926529164868282)
            (-0.999964658471342,-0.008407247367148618)
            (-0.9998305895825983,-0.01840630693305381)
            (-0.9995965384680858,-0.02840352588360379)
            (-0.9992625285327209,-0.03839790450523538)
            (-0.9988285931772186,-0.04838844336841415)
            (-0.9982947757947531,-0.058374143427580086)
            (-0.9976611297666176,-0.06835400612104778)
            (-0.9969277184568869,-0.0783270334708653)
            (-0.9960946152060809,-0.0882922281826076)
            (-0.9951619033238304,-0.09824859374510868)
            (-0.9941296760805463,-0.10819513453010837)
            (-0.9929980366980926,-0.11813085589181781)
            (-0.991767098339465,-0.12805476426637968)
            (-0.990436984097473,-0.13796586727122728)
            (-0.9890078269824328,-0.14786317380431852)
            (-0.9874797699088649,-0.15774569414324865)
            (-0.9858529656812031,-0.16761244004421832)
            (-0.9841275769785145,-0.17746242484086058)
            (-0.9823037763382316,-0.18729466354290317)
            (-0.9803817461388988,-0.19710817293466984)
            (-0.9783616785819341,-0.20690197167339977)
            (-0.9762437756724099,-0.21667508038737962)
            (-0.9740282491988521,-0.22642652177388314)
            (-0.9717153207120621,-0.236155320696897)
            (-0.9693052215029608,-0.24586050428463702)
            (-0.9667981925794611,-0.2555411020268312)
            (-0.9641944846423657,-0.26519614587177337)
            (-0.9614943580602988,-0.274824670323124)
            (-0.9586980828436685,-0.28442571253646254)
            (-0.9558059386176664,-0.2939983124155676)
            (-0.9528182145943047,-0.30354151270842933)
            (-0.9497352095434962,-0.3130543591029702)
            (-0.9465572317631765,-0.322535900322479)
            (-0.9432845990484758,-0.3319851882207341)
            (-0.9399176386599379,-0.34140127787682095)
            (-0.9364566872907963,-0.35078322768961984)
            (-0.9329020910333035,-0.36013009947196856)
            (-0.9292542053441233,-0.3694409585444771)
            (-0.9255133950087844,-0.37871487382899804)
            (-0.9216800341052034,-0.3879509179417303)
            (-0.9177545059662758,-0.3971481672859602)
            (-0.9137372031415447,-0.4063057021444168)
            (-0.9096285273579443,-0.41542260677124626)
            (-0.9054288894796296,-0.4244979694835826)
            (-0.9011387094668886,-0.43353088275271773)
            (-0.896758416334147,-0.44252044329485246)
            (-0.8922884481070684,-0.45146575216142315)
            (-0.8877292517787501,-0.4603659148289983)
            (-0.8830812832650261,-0.46922004128872713)
            (-0.878345007358874,-0.47802724613534286)
            (-0.8735208976839379,-0.4867866486556994)
            (-0.8686094366471648,-0.4954973729168449)
            (-0.8636111153905661,-0.5041585478536115)
            (-0.8585264337421017,-0.5127693073557238)
            (-0.8533559001656995,-0.5213287903544065)
            (-0.848100031710408,-0.5298361409084934)
            (-0.8427593539586935,-0.5382905082900177)
            (-0.83733440097388,-0.5466910470692872)
            (-0.8318257152467456,-0.5550369171994238)
            (-0.8262338476412722,-0.56332728410037)
            (-0.8205593573395608,-0.5715613187423437)
            (-0.8148028117859123,-0.5797381977287431)
            (-0.8089647866300855,-0.5878571033784827)
            (-0.8030458656697306,-0.5959172238077642)
            (-0.7970466407920117,-0.6039177530112606)
            (-0.7909677119144165,-0.6118578909427193)
            (-0.7848096869247678,-0.6197368435949633)
            (-0.7785731816204322,-0.6275538230792936)
            (-0.7722588196467437,-0.6353080477042756)
            (-0.7658672324346374,-0.6429987420539088)
            (-0.7593990591375079,-0.6506251370651673)
            (-0.7528549465672953,-0.6581864701049049)
            (-0.7462355491298028,-0.6656819850461192)
            (-0.7395415287592585,-0.6731109323435617)
            (-0.7327735548521205,-0.680472569108694)
            (-0.7259323042001402,-0.6877661591839738)
            (-0.7190184609226811,-0.694990973216472)
            (-0.7120327163983102,-0.7021462887308054)
            (-0.7049757691956577,-0.7092313902013861)
            (-0.6978483250035638,-0.7162455691239705)
            (-0.6906510965605075,-0.7231881240865121)
            (-0.6833848035833363,-0.7300583608392995)
            (-0.6760501726952917,-0.7368555923643832)
            (-0.6686479373533513,-0.7435791389442746)
            (-0.66117883777488,-0.7502283282299189)
            (-0.6536436208636119,-0.7568024953079282)
            (-0.6460430401349587,-0.7633009827670734)
            (-0.6383778556406589,-0.7697231407640244)
            (-0.6306488338927753,-0.7760683270883323)
            (-0.6228567477870415,-0.7823359072266528)
            (-0.6150023765255744,-0.788525254426195)
            (-0.6070865055389545,-0.7946357497573974)
            (-0.599109926407685,-0.8006667821758177)
            (-0.5910734367830314,-0.8066177485832405)
            (-0.5829778403072591,-0.8124880538879843)
            (-0.5748239465332692,-0.8182771110644103)
            (-0.5666125708436437,-0.8239843412116258)
            (-0.55834453436911,-0.8296091736113709)
            (-0.5500206639064251,-0.8351510457850935)
            (-0.5416417918356986,-0.8406094035501945)
            (-0.5332087560371543,-0.8459837010754465)
            (-0.5247223998073464,-0.8512734009355745)
            (-0.5161835717748248,-0.8564779741650012)
            (-0.5075931258152773,-0.8615969003107405)
            (-0.4989519209661403,-0.8666296674844443)
            (-0.4902608213406994,-0.8715757724135882)
            (-0.4815206960416738,-0.8764347204918014)
            (-0.47273241907430985,-0.8812060258283253)
            (-0.4638968692589801,-0.8858892112966027)
            (-0.4550149301433047,-0.8904838085819885)
            (-0.4460874899137928,-0.8949893582285835)
            (-0.43711544130702784,-0.8994054096851777)
            (-0.42809968152039307,-0.9037315213503057)
            (-0.41904111212235556,-0.9079672606164054)
            (-0.4099406389623056,-0.9121122039130803)
            (-0.40079917207997545,-0.9161659367494549)
            (-0.3916176256144347,-0.920128053755624)
            (-0.38239691771268025,-0.9239981587231879)
            (-0.3731379704378176,-0.9277758646448755)
            (-0.3638417096768584,-0.9314607937532425)
            (-0.3545090650481311,-0.9350525775584494)
            (-0.3451409698083231,-0.9385508568851079)
            (-0.33573836075915076,-0.941955281908201)
            (-0.3263021781536835,-0.9452655121880633)
            (-0.3168333656023185,-0.9484812167044256)
            (-0.30733286997841935,-0.9516020738895161)
            (-0.29780164132363307,-0.9546277716602164)
            (-0.2882406327528816,-0.9575580074492711)
            (-0.2786508003590546,-0.9603924882355434)
            (-0.26903310311739903,-0.9631309305733167)
            (-0.2593885027896261,-0.9657730606206388)
            (-0.2497179638277306,-0.9683186141667072)
            (-0.24002245327754992,-0.9707673366582883)
            (-0.23030294068205867,-0.9731189832251739)
            (-0.22056039798441854,-0.9753733187046665)
            (-0.2107957994307797,-0.977530117665097)
            (-0.20101012147286038,-0.9795891644283669)
            (-0.19120434267030076,-0.9815502530915156)
            (-0.18137944359281138,-0.9834131875473108)
            (-0.1715364067221118,-0.9851777815038595)
            (-0.1616762163536865,-0.9868438585032365)
            (-0.1517998584983547,-0.9884112519391306)
            (-0.14190832078367338,-0.9898798050735039)
            (-0.13200259235517026,-0.991249371052267)
            (-0.12208366377743342,-0.9925198129199632)
            (-0.112152526935054,-0.9936910036334645)
            (-0.10221017493344206,-0.9947628260746756)
            (-0.09225760199951166,-0.9957351730622453)
            (-0.08229580338226238,-0.9966079473622855)
            (-0.07232577525325448,-0.9973810616980933)
            (-0.06234851460699166,-0.9980544387588794)
            (-0.052365019161225934,-0.9986280112074989)
            (-0.04237628725718146,-0.9991017216871848)
            (-0.03238331775972473,-0.999475522827284)
            (-0.022387109957477145,-0.999749377247994)
            (-0.01238866346289056,-0.9999232575641008)
            (-0.0023889781122815386,-0.999997146387718)
            (0.007610946134147902,-0.9999710363300245)
            (0.01761010929230725,-0.9998449300020044)
            (0.02760751145421152,-0.9996188400141854)
            (0.03760215288797655,-0.999292788975378)
            (0.047593034137787815,-0.9988668094904142)
            (0.05757915612384691,-0.9983409441568876)
            (0.0675595202422752,-0.9977152455608933)
            (0.07753312846497869,-0.9969897762717695)
            (0.0874989834394464,-0.9961646088358407)
            (0.09745608858848662,-0.9952398257691626)
            (0.10740344820988025,-0.9942155195492713)
            (0.11734006757595546,-0.9930917926059354)
            (0.12726495303305616,-0.9918687573109126)
            (0.13717711210090816,-0.9905465359667132)
            (0.1470755535718631,-0.9891252607943698)
            (0.15695928761002342,-0.9876050739202153)
            (0.1668273258502217,-0.9859861273616704)
            (0.17667868149685725,-0.9842685830120416)
            (0.18651236942257576,-0.9824526126243325)
            (0.19632740626677758,-0.9805383977940689)
            (0.20612281053395834,-0.9785261299411385)
            (0.21589760269185415,-0.9764160102906497)
            (0.2256508052693957,-0.9742082498528091)
            (0.23538144295445118,-0.9719030694018208)
            (0.24508854269136174,-0.9695006994538088)
            (0.25477113377824295,-0.967001380243766)
            (0.2644282479640558,-0.9644053617015305)
            (0.27405891954542744,-0.9617129034267934)
            (0.28366218546322625,-0.9589242746631385)
            (0.2932370853988631,-0.9560397542711181)
            (0.3027826618703244,-0.9530596307003675)
            (0.3122979603279158,-0.9499842019607608)
            (0.3217820292497218,-0.9468137755926089)
            (0.3312339202367537,-0.9435486686359066)
            (0.3406526881077901,-0.9401892075986283)
            (0.35003739099389114,-0.9367357284240789)
            (0.3593870904325897,-0.9331885764572976)
            (0.3687008514617332,-0.9295481064105251)
            (0.37797774271298107,-0.9258146823277321)
            (0.3872168365049372,-0.9219886775482163)
            (0.39641720893592247,-0.918070474669267)
            (0.4055779399763607,-0.914060465507907)
            (0.4146981135607818,-0.9099590510617106)
            (0.4237768176794282,-0.9057666414687044)
            (0.43281314446945207,-0.9014836559663548)
            (0.44180619030570545,-0.8971105228496424)
            (0.45075505589109877,-0.8926476794282346)
            (0.4596588463465318,-0.8880955719827542)
            (0.4685166713003771,-0.8834546557201531)
            (0.47732764497752167,-0.8787253947281898)
            (0.48609088628794017,-0.8739082619290224)
            (0.49480551891480506,-0.8690037390319161)
            (0.5034706714021142,-0.8640123164850744)
            (0.5120854772418407,-0.858934493426592)
            (0.5206490749605794,-0.8537707776345433)
            (0.5291606082056957,-0.8485216854762041)
            (0.5376192258309563,-0.8431877418564167)
            (0.5460240819816483,-0.8377694801650978)
            (0.5543743361791608,-0.8322674422239013)
            (0.5626691534050331,-0.8266821782320357)
            (0.5709077041844536,-0.821014246711247)
            (0.5790891646692105,-0.8152642144499634)
            (0.5872127167200731,-0.8094326564466194)
            (0.5952775479886068,-0.8035201558521553)
            (0.6032828519984039,-0.7975273039117043)
            (0.6112278282257352,-0.791454699905466)
            (0.6191116821795987,-0.7853029510887806)
            (0.6269336254811689,-0.7790726726314031)
            (0.6346928759426347,-0.7727644875559871)
            (0.6423886576454144,-0.7663790266757843)
            (0.6500202010177517,-0.759916928531561)
            (0.657586742911669,-0.7533788393277465)
            (0.6650875266792828,-0.7467654128678123)
            (0.6725218022484659,-0.7400773104888944)
            (0.6798888261978571,-0.7333152009956565)
            (0.6871878618312006,-0.726479760593413)
            (0.6944181792510162,-0.7195716728205075)
            (0.701579055431586,-0.7125916284799615)
            (0.70866977429126,-0.7055403255703919)
            (0.715689626764061,-0.6984184692162136)
            (0.7226379108705923,-0.6912267715971264)
            (0.729513931788232,-0.6839659518769007)
            (0.7363170019206192,-0.6766367361314569)
            (0.7430464409664099,-0.669239857276262)
            (0.7497015759873078,-0.6617760549930369)
            (0.7562817414753555,-0.6542460756557914)
            (0.7627862794194885,-0.6466506722561834)
            (0.7692145393713327,-0.6389906043282237)
            (0.7755658785102502,-0.6312666378723208)
            (0.7818396617076189,-0.6234795452786853)
            (0.7880352615903476,-0.6156301052500863)
            (0.7941520586036113,-0.6077191027239858)
            (0.8001894410728057,-0.5997473287940438)
            (0.8061468052647157,-0.5917155806310094)
            (0.8120235554478855,-0.5836246614030073)
            (0.8178191039521945,-0.5754753801952172)
            (0.823532871227622,-0.5672685519289686)
            (0.8291642859022023,-0.5590049972802488)
            (0.8347127848391598,-0.5506855425976376)
            (0.840177813193225,-0.5423110198196698)
            (0.8455588244661169,-0.5338822663916443)
            (0.8508552805611925,-0.5254001251818793)
            (0.8560666518372553,-0.5168654443974288)
            (0.8611924171615208,-0.5082790774992584)
            (0.8662320639617282,-0.49964188311690244)
            (0.8711850882773975,-0.49095472496260095)
            (0.8760509948102237,-0.48221847174493154)
            (0.880829296973609,-0.47343399708193507)
            (0.8855195169413189,-0.46460217941375737)
            (0.8901211856952655,-0.4557239019148047)
            (0.8946338430724075,-0.44680005240543)
            (0.8990570378107678,-0.4378315232631469)
            (0.9033903275945588,-0.4288192113333959)
            (0.9076332790984135,-0.4197640178398589)
            (0.9117854680307166,-0.41066684829434086)
            (0.9158464791760352,-0.4015286124062146)
            (0.9198159064366391,-0.39235022399145386)
            (0.92369335287311,-0.38313260088125134)
            (0.9274784307440359,-0.373876664830236)
            (0.9311707615447831,-0.3645833414243013)
            (0.934769976045349,-0.35525355998804264)
            (0.9382757143272825,-0.34588825349182883)
            (0.9416876258196776,-0.3364883584585042)
            (0.9450053693342275,-0.32705481486974064)
            (0.9482286130993458,-0.31758856607203484)
            (0.951357034793342,-0.3080905586823781)
            (0.954390321576654,-0.2985617424935936)
            (0.9573281701231308,-0.2890030703793611)
            (0.960170286650366,-0.27941549819892586)
            (0.9629163869490754,-0.26979998470151617)
            (0.9655661964115179,-0.26015749143046807)
            (0.9681194500589547,-0.2504889826270749)
            (0.9705758925681492,-0.2407954251341592)
            (0.9729352782968974,-0.23107778829939224)
            (0.9751973713085929,-0.22133704387835867)
            (0.977361945395819,-0.21157416593738504)
            (0.9794287841029711,-0.2017901307561289)
            (0.9813976807479009,-0.19198591672995502)
            (0.9832684384425847,-0.18216250427209502)
            (0.9850408701128117,-0.17232087571561025)
            (0.9867147985168921,-0.1624620152151542)
            (0.9882900562633804,-0.15258690864856114)
            (0.9897664858278148,-0.14269654351825772)
            (0.991143939568469,-0.13279190885251674)
            (0.9924222797411169,-0.12287399510655005)
            (0.9936013785128064,-0.11294379406346737)
            (0.994681117974643,-0.10300229873509785)
            (0.9956613901535805,-0.0930505032626889)
            (0.9965420970232175,-0.0830894028174964)
            (0.9973231505136012,-0.07311999350126308)
            (0.9980044725200334,-0.06314327224661277)
            (0.9985859949108813,-0.053160236717356125)
            (0.9990676595343903,-0.04317188520872868)
            (0.9994494182244994,-0.03317921654755682)
            (0.9997312328056578,-0.02318322999237945)
            (0.9999130750966423,-0.013184925133521251)
            (0.9999949269133752,-0.0031853017931379904)
        }
        ;
    \addlegendentry {Threshold}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={60cda544-c9d5-46dc-ad9e-6e2e00b689b4}, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            (0.1,1.0)
        }
        ;
    \addlegendentry {Init. state}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={9c289dfe-69dd-46af-bab7-70d776f2cfcb}, draw opacity={1.0}, line width={1.5}, dashed, -{Latex[length=3mm, width=4mm]}]
        coordinates {
            (0.1,1.0)
            (2.05,0.5)
            (2.025,0.25)
            (1.5125,0.125)
            (1.00625,0.0625)
            (0.628125,0.03125)
            (0.3140625,1.271875)
            (2.7007812500000004,0.6359375)
            (2.6222656250000003,0.31796875)
            (1.9470703125000002,0.158984375)
            (1.29150390625,0.0794921875)
            (0.804736328125,0.03974609375)
            (0.4023681640625,1.6293457031249998)
            (3.4598754882812495,0.8146728515624999)
            (3.3592834472656246,0.40733642578124996)
            (2.494314575195312,0.20366821289062498)
            (1.654493713378906,0.10183410644531249)
            (1.030915069580078,0.050917053222656244)
            (0.6172916412353515,0.025458526611328122)
            (0.30864582061767576,1.2473125457763672)
            (2.648948001861572,0.6236562728881836)
            (2.5717865467071532,0.3118281364440918)
            (1.9095495462417602,0.1559140682220459)
            (1.266602909564972,0.07795703411102295)
            (0.7892155230045319,0.038978517055511475)
            (0.39460776150226595,1.5979203045368195)
            (3.3931444898247722,0.7989601522684098)
            (3.2944925494492057,0.3994800761342049)
            (2.4462064269930126,0.19974003806710244)
            (1.622583289630711,0.09987001903355122)
            (1.011031682882458,0.04993500951677561)
            (0.6053858604747802,0.024967504758387805)
            (0.3026929302373901,1.2232554733287542)
            (2.597857411776203,0.6116277366643771)
            (2.522184179216856,0.30581386833218854)
            (1.8727198262728049,0.15290693416609427)
            (1.242173781468591,0.07645346708304714)
            (0.7739938249003897,0.03822673354152357)
            (0.38699691245019485,1.567101016571541)
            (3.32770048936818,0.7835505082857706)
            (3.230951261255631,0.3917752541428853)
            (2.399026138913586,0.19588762707144264)
            (1.5912883235996782,0.09794381353572132)
            (0.9915317888712818,0.04897190676786066)
            (0.4957658944356409,2.007549531126494)
            (4.262982009470808,1.003774765563247)
            (4.1390405358618985,0.5018873827816235)
            (3.073295033494196,0.25094369139081174)
            (2.0385348995287216,0.12547184569540587)
            (1.2702111411551726,0.06273592284770294)
            (0.7605774162729921,0.03136796142385147)
            (0.38028870813649607,1.53683881325791)
            (3.2638219805840682,0.768419406628955)
        }
        ;
    \addlegendentry {$t=1$}
    % \draw[-{Latex[length=5mm, width=2mm]}] (0.38028870813649607,1.53683881325791) -- (3.2638219805840682,0.768419406628955);
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={4de60c87-4f1e-420e-9f54-25a8796a53c4}, draw opacity={1.0}, line width={1}, solid, -{Latex[length=3mm, width=4mm]}]
        coordinates {
            (0.1,1.0)
            (2.05,0.5)
            (2.025,0.25)
            (1.5125,0.125)
            (1.00625,0.0625)
            (0.628125,0.03125)
            (0.3765625,0.015625)
            (0.18828125,0.7609375)
            (0.094140625,0.75703125)
            (0.0470703125,0.5667968750000001)
            (0.02353515625,0.3775390625)
            (0.011767578125,0.23583984375)
            (0.0058837890625,0.141455078125)
            (0.00294189453125,0.0824951171875)
            (0.001470947265625,0.047131347656249996)
            (0.0007354736328125,0.026507568359374997)
            (0.00036773681640625,0.014724731445312498)
            (0.000183868408203125,0.008097839355468749)
        }
        ;
    \addlegendentry {$t=2$}
\end{axis}
\end{tikzpicture}


==> figures/percentage_stabilizing.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{20 pt}{20 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{20 pt}{20 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{20 pt}{20 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.8200000000000001}, xmax={7.18}, xtick={{1,2,3,4,5,6,7}}, xticklabels={{$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$,$10^6$}}, xtick align={inside}, xticklabel style={font={{\fontsize{20 pt}{20 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Percentage of finding stabilizing controllers}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{20 pt}{20 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={62.92}, ymax={101.08}, ytick={{70.0,80.0,90.0,100.0}}, yticklabels={{$70$,$80$,$90$,$100$}}, ytick align={inside}, yticklabel style={font={{\fontsize{20 pt}{20 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={702d9287-21a7-4536-8d2f-b39a607dbd78}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (1,100.0)
            (2,100.0)
            (3,100.0)
            (4,100.0)
            (5,100.0)
            (6,100.0)
            (7,100.0)
        }
        ;
    \addlegendentry {$\beta = 0$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={08a56b96-2230-4a92-af78-0e41fab61566}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (1,100.0)
            (2,95.0)
            (3,99.0)
            (4,97.0)
            (5,99.0)
            (6,100.0)
            (7,100.0)
        }
        ;
    \addlegendentry {$\beta = 1/3$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={72859e1f-a2bf-434d-9450-eeaec0b6db2d}, draw opacity={1.0}, line width={1}, solid]
        coordinates {
            (1,100.0)
            (2,64.0)
            (3,78.0)
            (4,75.0)
            (5,82.0)
            (6,89.0)
            (7,91.0)
        }
        ;
    \addlegendentry {$\beta = 1/2$}
\end{axis}
\end{tikzpicture}


==> figures/percentage_stabilizing_bar.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{20 pt}{20 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{20 pt}{20 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$k$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{20 pt}{20 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.19671999999999992}, xmax={7.80328}, xtick={{1,2,3,4,5,6,7}}, xticklabels={{$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$,$10^6$}}, xtick align={inside}, xticklabel style={font={{\fontsize{20 pt}{20 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Percentage of stabilization}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{20 pt}{20 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-3.0}, ymax={103.0}, ytick={{0.0,25.0,50.0,75.0,100.0}}, yticklabels={{$0$,$25$,$50$,$75$,$100$}}, ytick align={inside}, yticklabel style={font={{\fontsize{20 pt}{20 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c377f899-ae41-47c0-a498-355b4921c46a}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend]
        coordinates {
            (0.6,100.0)
            (0.6,0.0)
            (0.8666666666666666,0.0)
            (0.8666666666666666,100.0)
            (0.6,100.0)
        }
        ;
    \addlegendentry {$\beta= 0$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c377f899-ae41-47c0-a498-355b4921c46a}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1.6,100.0)
            (1.6,0.0)
            (1.8666666666666667,0.0)
            (1.8666666666666667,100.0)
            (1.6,100.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c377f899-ae41-47c0-a498-355b4921c46a}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (2.6,100.0)
            (2.6,0.0)
            (2.8666666666666667,0.0)
            (2.8666666666666667,100.0)
            (2.6,100.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c377f899-ae41-47c0-a498-355b4921c46a}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (3.6,100.0)
            (3.6,0.0)
            (3.8666666666666667,0.0)
            (3.8666666666666667,100.0)
            (3.6,100.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c377f899-ae41-47c0-a498-355b4921c46a}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (4.6,100.0)
            (4.6,0.0)
            (4.866666666666667,0.0)
            (4.866666666666667,100.0)
            (4.6,100.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c377f899-ae41-47c0-a498-355b4921c46a}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (5.6,100.0)
            (5.6,0.0)
            (5.866666666666667,0.0)
            (5.866666666666667,100.0)
            (5.6,100.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c377f899-ae41-47c0-a498-355b4921c46a}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (6.6,100.0)
            (6.6,0.0)
            (6.866666666666667,0.0)
            (6.866666666666667,100.0)
            (6.6,100.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={50c81e41-4dcf-4bc0-abd1-94f75d832b25}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend]
        coordinates {
            (0.8666666666666667,100.0)
            (0.8666666666666667,0.0)
            (1.1333333333333333,0.0)
            (1.1333333333333333,100.0)
            (0.8666666666666667,100.0)
        }
        ;
    \addlegendentry {$\beta= 1/3$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={50c81e41-4dcf-4bc0-abd1-94f75d832b25}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (1.8666666666666667,95.0)
            (1.8666666666666667,0.0)
            (2.1333333333333333,0.0)
            (2.1333333333333333,95.0)
            (1.8666666666666667,95.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={50c81e41-4dcf-4bc0-abd1-94f75d832b25}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (2.8666666666666667,99.0)
            (2.8666666666666667,0.0)
            (3.1333333333333333,0.0)
            (3.1333333333333333,99.0)
            (2.8666666666666667,99.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={50c81e41-4dcf-4bc0-abd1-94f75d832b25}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (3.8666666666666667,97.0)
            (3.8666666666666667,0.0)
            (4.133333333333334,0.0)
            (4.133333333333334,97.0)
            (3.8666666666666667,97.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={50c81e41-4dcf-4bc0-abd1-94f75d832b25}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (4.866666666666666,99.0)
            (4.866666666666666,0.0)
            (5.133333333333334,0.0)
            (5.133333333333334,99.0)
            (4.866666666666666,99.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={50c81e41-4dcf-4bc0-abd1-94f75d832b25}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (5.866666666666666,100.0)
            (5.866666666666666,0.0)
            (6.133333333333334,0.0)
            (6.133333333333334,100.0)
            (5.866666666666666,100.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={50c81e41-4dcf-4bc0-abd1-94f75d832b25}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (6.866666666666666,100.0)
            (6.866666666666666,0.0)
            (7.133333333333334,0.0)
            (7.133333333333334,100.0)
            (6.866666666666666,100.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={60fc433b-58ed-4925-a698-6649e032aabe}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend]
        coordinates {
            (1.1333333333333333,100.0)
            (1.1333333333333333,0.0)
            (1.4,0.0)
            (1.4,100.0)
            (1.1333333333333333,100.0)
        }
        ;
    \addlegendentry {$\beta=1/2$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={60fc433b-58ed-4925-a698-6649e032aabe}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (2.1333333333333333,64.0)
            (2.1333333333333333,0.0)
            (2.4,0.0)
            (2.4,64.0)
            (2.1333333333333333,64.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={60fc433b-58ed-4925-a698-6649e032aabe}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (3.1333333333333333,78.0)
            (3.1333333333333333,0.0)
            (3.4,0.0)
            (3.4,78.0)
            (3.1333333333333333,78.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={60fc433b-58ed-4925-a698-6649e032aabe}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (4.133333333333333,75.0)
            (4.133333333333333,0.0)
            (4.4,0.0)
            (4.4,75.0)
            (4.133333333333333,75.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={60fc433b-58ed-4925-a698-6649e032aabe}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (5.133333333333333,82.0)
            (5.133333333333333,0.0)
            (5.4,0.0)
            (5.4,82.0)
            (5.133333333333333,82.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={60fc433b-58ed-4925-a698-6649e032aabe}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (6.133333333333333,89.0)
            (6.133333333333333,0.0)
            (6.4,0.0)
            (6.4,89.0)
            (6.133333333333333,89.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={60fc433b-58ed-4925-a698-6649e032aabe}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, area legend, forget plot]
        coordinates {
            (7.133333333333333,91.0)
            (7.133333333333333,0.0)
            (7.4,0.0)
            (7.4,91.0)
            (7.133333333333333,91.0)
        }
        ;
\end{axis}
\end{tikzpicture}

